Scattered wavefield in the stochastic homogenization regime

In the context of providing a mathematical framework for the propagation of ultrasound waves in a random multiscale medium, we consider the scattering of classical waves (modeled by a divergence form scalar Helmholtz equation) by a bounded object with a random composite micro-structure embedded in an unbounded homogeneous background medium. Using quantitative stochastic homogenization techniques, we provide asymptotic expansions of the scattered field in the background medium with respect to a scaling parameter describing the spatial random oscillations of the micro-structure. Introducing a boundary layer corrector to compensate the breakdown of stationarity assumptions at the boundary of the scattering medium, we prove quantitative $L^2$- and $H^1$- error estimates for the asymptotic first-order expansion. The theoretical results are supported by numerical experiments.

==> SchemaMedium.tex <==
\begin{tikzpicture}[scale=1]
\draw[line width=.2mm, color=color3!80!white, fill=color2!10!white] plot [smooth cycle, tension=0.689] coordinates {(-5,0) (-2.5, 2.5) (1.5, 1.5) (5, 1.8) (3.5, -1)  (-1, -2.5)};


\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white] (-2.1,-0.1) circle (0.5mm);


\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.95251, 0.966413) circle (0.5mm);




\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.9479, -1.1616) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.60184, 1.21346) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.91468, -1.67124) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.89357, -1.90659) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.56771, -1.22539) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.13529, 1.5537) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.54299, 0.833024) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.95949, -0.591696) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.68776, 0.628368) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.45116, -1.93157) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.489, -0.628803) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.06482, 0.146015) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.49029, -0.684133) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.737463, -1.37236) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.61866, 0.0296314) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.80108, -0.987661) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.01347, -2.2072) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.32484, -1.54439) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.28148, 2.31419) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.20297, -0.681183) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.19197, -1.73229) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.34115, -1.02418) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0695007, -2.39692) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.316105, 0.545499) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.68074, 1.33022) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.989187, -2.37881) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.824319, 1.64126) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.38424, 1.78079) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.66827, 1.0582) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.45982, -0.652149) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.86173, 1.75711) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.368779, -1.0514) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.9286, 1.41528) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.87506, 1.90974) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.807177, 0.678298) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.12716, -1.04028) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.61142, -0.132792) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.89652, -1.61565) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.461988, -1.19457) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.64597, -0.551665) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.350739, 0.897116) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.01144, -0.0346892) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.79839, 1.84668) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.543539, 0.50917) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.13649, -2.49146) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.18971, 2.05542) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.49129, -1.48583) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.59496, 2.06209) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0987206, -0.855176) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.953292, -0.874586) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.50741, 0.302361) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.54412, -1.9992) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.806604, -1.40427) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.94375, -1.16448) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.51905, -1.07757) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.217095, -1.56952) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.78218, -1.81517) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.70397, 0.333159) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.548648, -0.527252) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.57035, -2.21582) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.59227, 2.41702) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.07346, -0.568132) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.27542, -1.27098) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.00491903, 1.35675) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.78816, -2.39415) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.93877, 2.10169) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.58595, 2.49238) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.34717, 0.748891) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.76931, 1.38137) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.56879, -0.190931) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.465702, 0.0900391) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.26251, 2.49589) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.121554, 2.07269) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.53002, -1.34436) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.21357, 2.33206) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.24471, -2.03433) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.21382, -0.062086) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.61359, 0.292858) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.624128, -1.1677) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.84735, 2.30503) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.364988, -0.5812) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.7798, -1.23721) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.27148, -1.33255) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.47695, -0.529247) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.48605, -1.1659) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.292091, -2.24879) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.08882, -1.07207) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.432, 0.0733327) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.00959, 1.00652) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.72771, -2.37085) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.05261, 1.38747) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.85896, -0.444834) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.05592, 0.111043) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.373926, -0.212124) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.68008, -0.714588) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.21258, 1.35268) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.23328, 1.92307) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.68416, -0.87374) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.21131, -0.939352) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.0168, -0.0517998) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.62156, -0.903134) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.86576, -1.34625) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.46898, -0.922386) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.88913, 0.641359) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.42704, -1.74735) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.77501, 2.26351) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.22799, -1.66331) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.30123, -1.84478) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.21164, 2.27422) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.3991, 1.81041) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.32572, -1.86644) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.50773, 0.668106) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.59396, -1.92073) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.91059, 2.02799) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.64141, 1.74641) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.63594, -0.974457) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.33414, -1.2153) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.83045, 1.63685) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.201784, -0.437345) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.49491, -1.80942) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.20637, 0.932058) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.7832, -0.165889) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.206, -0.844464) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.45051, -0.334134) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.61145, -0.870767) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.810326, -0.701084) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.9897, 0.374158) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.36084, 1.4907) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.16854, 1.37818) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.98583, -1.59901) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.66466, -1.99837) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.302999, -1.45626) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.51768, 0.673061) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.38402, 0.255646) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.9858, 0.661967) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.62723, -2.24247) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.90619, 2.44714) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.45313, 0.758306) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.21231, 0.237153) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0508042, -0.324473) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0519515, -1.2925) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.20177, -1.88957) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.46672, 2.41448) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.26764, 1.66076) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.38915, -2.20028) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.61983, -1.47527) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.12476, 0.198594) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.36472, 1.38994) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.94288, 0.173666) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.556292, 0.0261692) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.90162, 0.628192) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.95885, 1.08981) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.894755, 0.224042) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.33499, 1.08263) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.79222, 0.107559) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.04109, 0.518933) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.7912, 1.55912) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.371841, 2.02948) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.42561, -1.97092) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.497977, -1.80017) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.35817, -0.481883) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.3751, 2.34203) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.81602, -0.0521512) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.457077, 1.00329) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.45497, -2.22432) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.09681, 0.497406) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.62772, -0.223151) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.796896, 0.954187) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.3042, 0.92925) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.69835, -1.96191) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.710055, 2.27584) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.678108, -0.436199) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.76678, -0.814827) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.17899, 1.69241) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.7195, 1.5324) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.0369298, -1.79204) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.73667, 2.09942) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.6661, -0.105151) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.72258, 1.29892) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.14586, 2.00511) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.11949, 0.0690666) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.21987, 0.37766) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.38773, 1.148) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.37845, 2.01855) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.563835, -1.45397) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.72215, -0.0723036) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.619978, 2.35531) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0108767, 1.21826) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.57299, 0.875229) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.884809, -1.54621) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.88713, -2.37259) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.82399, 1.44188) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.78263, 0.653986) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.77861, -2.44366) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.516277, 0.301386) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.4704, -2.45609) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.05315, -2.31435) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.50305, 2.02915) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.86442, 2.35316) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.56124, -0.181564) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.03156, -2.47) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.36668, 2.13123) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.310379, 2.15102) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.09969, 1.48756) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.74935, 0.0231138) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.58762, 2.32495) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.51742, -2.08537) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.59567, 1.51384) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.676156, -0.155799) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.83623, 0.753137) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.02438, 2.02728) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.22683, 0.16163) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.107445, -0.540327) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.160135, 0.904527) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.50984, -2.22147) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.39884, 1.08547) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.14817, -1.04359) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.13565, 2.28378) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.60487, -1.59244) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0362862, 2.34203) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.782267, -0.675833) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.42872, 1.12459) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.33242, -1.47928) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.59986, -0.957174) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.09001, -0.748907) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.415439, 2.47889) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.28362, 1.77722) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.4368, 0.886084) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.12373, -0.0713578) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.25391, 1.6003) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.03223, -2.17183) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.7275, 1.26894) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.22122, -1.37012) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.32108, 0.305657) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.90654, -1.36339) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.81479, -1.70923) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.05912, 0.565338) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.41288, -0.569506) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.12809, 1.80025) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.40482, 1.42894) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.40482, 1.47952) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.18756, 1.41015) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.90878, 2.20503) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.0890255, 2.25668) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.7191, 0.523129) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.0453253, 1.74376) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.77341, -1.29841) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.10008, 1.93773) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.36042, 0.178052) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.664986, 1.93175) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.99493, 0.399233) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.275092, 2.17692) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.81942, 2.20524) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.61196, -1.15082) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0670946, 0.258257) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0293264, -1.12565) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.50074, -0.0476359) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.43846, 2.35469) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.18534, 0.640341) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.55046, 1.82874) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.18642, 1.27755) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.68977, -0.648612) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.88047, 2.23776) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.64796, 1.94444) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.22104, -0.626498) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.53909, -0.976619) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.30401, 1.36279) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.37601, -1.89762) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.41516, -1.43818) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.65614, -1.70843) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.506035, 1.22293) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.688151, 2.21372) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.6797, -0.613967) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.84443, 1.97722) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.823593, -1.81872) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.06153, 1.85717) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.30769, -1.27377) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.706567, 0.163865) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.62882, -1.39765) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.8187, -2.45506) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.378067, 0.749051) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.58545, 2.49612) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.36742, -2.36913) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.94923, -0.878842) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.43829, 1.00776) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.07822, -0.0444871) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.1358, 0.874253) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.664118, -1.7636) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.46983, -0.701755) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.35376, -0.00619934) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.17908, -2.43841) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.56846, -0.19954) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.61023, -0.261353) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.989633, 1.73344) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.19385, -0.560065) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.986823, 0.522875) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.67199, 1.03138) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.535548, -2.25727) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.19252, 1.67732) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.504229, -2.06712) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.46541, 0.664892) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.82668, 0.200741) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.67243, -1.589) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.25185, -1.85238) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.06847, 2.4926) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.67695, -0.332858) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.1787, -0.258606) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.33928, 0.255402) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.588055, -0.937841) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.59443, 1.30045) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.80143, 2.15848) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.46955, 0.0713434) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.62187, -2.31863) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.64076, -0.863388) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.9685, -0.625588) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.226032, -1.90737) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.55106, -2.06228) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.711356, 0.15406) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.25504, -0.44853) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.226879, -1.19119) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.563545, 0.459894) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.36103, -0.758102) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.26669, 1.90695) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.18109, -1.50463) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.51445, 1.55588) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.753449, -1.17988) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.60125, 0.294346) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.41717, -1.19197) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.39547, 0.0545812) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.64602, 1.32257) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.782996, -2.23939) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.41444, 1.21194) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.21564, 2.46501) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.20238, 0.572142) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.3182, 1.12262) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.49231, -0.791477) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.56943, 2.01474) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.24773, 2.3107) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.22655, -1.24145) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.50371, 0.416854) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.88854, -2.22285) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.806452, 1.25954) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.24557, -0.869413) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.77589, 1.60846) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.1358, -1.01954) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.17809, -0.774946) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0768147, -2.08147) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.0108516, 1.09438) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.7395, 1.60766) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.23829, -1.6342) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.57664, 1.58824) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.22269, 1.14757) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.70444, -1.0459) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.755339, -2.04763) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.261816, -1.79347) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.4347, -0.596085) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.94571, -1.31864) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.14522, -2.1321) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.04467, -0.0220252) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.28953, 0.779617) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.78598, 1.04311) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.689129, 1.14064) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.47862, -1.8399) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.2107, -2.40438) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0533473, 1.88668) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.80423, 0.92181) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.7969, 0.897005) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.970363, 1.11019) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.62083, -1.62682) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.22924, 0.649208) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.42328, -1.92914) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.05781, -1.48221) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.87845, 0.307253) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.11722, 0.299787) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.26554, -0.187758) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.74323, 0.500586) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.742072, -2.33234) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.48578, -2.40749) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.56271, 2.4711) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.56146, 0.671609) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.611685, -0.866988) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.91207, 2.44777) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.18722, -1.46558) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.216276, -1.02725) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.133508, 0.877249) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.65345, -2.11094) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.4741, -1.11878) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.97013, -0.321614) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.829739, -0.918389) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.04127, 0.335536) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.359338, -1.98399) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.41039, 1.65397) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.17788, 0.766214) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.775841, -0.258433) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.93432, -1.89376) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.76938, -2.47836) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.82796, 0.939733) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.3683, 2.34268) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.8022, -1.25266) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.0759, -0.543233) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.326607, 1.51688) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.321303, -2.14095) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.30377, -1.06158) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.10305, -1.21001) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.95481, -1.42883) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.83782, 0.779253) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.335391, -1.63144) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.09477, -1.95908) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.82472, -0.406099) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.51396, 1.95172) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.31475, -2.22502) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.41481, -0.374138) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.5294, 0.169525) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.18398, 2.08184) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.29662, 0.189226) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.02711, -2.29094) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.43711, -1.53169) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.24315, -0.504488) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.70623, 1.8807) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.671573, 0.603739) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.80945, 0.76279) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.99053, 1.52274) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.62839, 1.0996) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.411996, 1.78439) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.23886, -2.02118) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.64723, 1.69168) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.223356, -0.611483) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.30124, -2.14597) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.56136, -1.81136) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.182322, 2.43858) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.00256, 1.86897) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.38206, 0.589746) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.59061, 0.927363) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.05287, 2.17693) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.1649, -0.353403) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.00073, -0.468387) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.57103, 0.230706) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.53655, 0.431271) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.7752, 1.22699) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.52396, -1.10384) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.481245, -1.00951) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.173419, 0.677929) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.73114, -0.739074) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.63306, -1.37592) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.793166, 1.83552) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.47318, -0.477929) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.75867, 1.3811) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.20585, 1.20478) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.31556, -0.942735) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.8316, -2.05056) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.87118, 2.37001) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.16881, -2.14722) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.63104, 2.09348) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.84109, 1.03269) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.44484, -0.136616) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.01595, -0.262888) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.8254, -1.78117) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.73426, 0.769162) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.89636, -1.57169) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.52438, -1.00659) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.3154, 0.826487) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.15428, 1.36098) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.60823, 2.20556) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.54291, 0.193279) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.24398, -1.28903) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.57666, 1.84954) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.08216, -0.290815) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.522137, -2.31945) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.72273, 0.0188402) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.38844, 1.28832) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.45474, -1.68491) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.74129, -2.47439) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.75026, -1.54346) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.66877, 0.614865) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.83805, -0.368632) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.49467, -1.4249) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.79123, 0.0880624) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.68317, -1.47772) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.6227, 0.630975) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.025902, -0.184295) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.81999, -0.675649) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.75291, 0.839146) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.24117, 2.13443) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.55533, -0.505201) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.77499, 1.08635) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.42669, -1.96198) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.91178, 2.31378) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.3649, -2.32849) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.84619, 1.59514) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.10337, -0.154747) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.67609, 2.49561) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.01954, 1.70999) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.91763, 2.41195) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.84877, -0.739186) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.69027, -2.10069) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.08013, 1.20298) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.28411, -1.15) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.346903, 1.40357) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.80393, 0.514256) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.31823, 0.532515) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.96682, 0.614779) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.921244, -0.459219) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.85471, 0.593317) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.362585, -1.39701) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.82037, 1.28956) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.566779, -0.318016) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.06523, -1.51219) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.989855, 1.52284) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.181, 0.364087) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.63378, 1.94838) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.76272, 0.198415) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.937753, -1.65327) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.521497, 0.983203) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.05411, 2.23801) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.533363, -0.802638) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.49565, -1.43181) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.84739, 0.444462) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.475814, -0.617595) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.65116, 0.0997633) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.48349, -0.896809) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.47373, 1.36662) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.04076, -0.502539) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.382297, 0.326919) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.0819039, 0.153541) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.567424, -2.04343) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.75576, -0.52014) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.253558, -2.36973) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.26642, 1.09105) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.56114, 0.1479) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.87442, 0.0054393) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.4218, -2.34553) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.386618, -1.33723) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.60366, -0.457951) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.17112, -0.121672) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.13895, -2.1629) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.05576, 0.681185) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.264, 2.48776) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.16686, 0.166884) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.46806, -0.283703) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.98913, -1.99605) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.16917, 0.885468) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.27727, 1.92488) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.50814, -1.70493) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.43812, 1.25946) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.48178, -1.87775) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.87509, -0.851922) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.91248, -2.04417) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.39992, 0.590032) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.374368, 0.902754) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.62832, -2.1539) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.24057, -0.0914707) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.48979, 1.39095) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.7551, 0.405799) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.07448, 1.48242) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.21523, 1.00053) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.27188, 0.509401) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.50072, -0.447619) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.17161, -1.0656) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.63671, 2.18348) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.94435, -1.24404) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.655492, -1.642) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.70923, -1.83852) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.834361, -0.058169) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.03181, 0.884762) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.882872, -1.05081) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.27549, -1.97365) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.10411, 2.22022) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.16214, 1.14883) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.25288, -1.31364) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.34604, 0.488485) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.87972, 2.38397) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.17815, -1.88602) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.06013, 0.901166) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.261092, 0.031049) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.21396, -0.731216) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.93339, -1.75455) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.82643, -0.691386) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.575265, -1.60535) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.57798, 0.414322) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.59863, 2.07495) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.94092, 2.25009) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.8749, -2.21955) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.46581, -0.709621) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.87177, -0.910527) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.25946, 2.02426) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.04856, 1.01386) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.32938, -0.340481) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.026171, -1.47888) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.8007, 0.731681) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.40424, -1.5629) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.65313, 2.29271) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.01803, -0.267702) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.63294, -1.15503) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.40021, 1.55582) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.8652, 2.42937) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.97012, -2.30972) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.9779, -0.471468) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.01005, -0.975839) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.20242, 0.0490246) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.79096, 0.964619) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.58536, -0.47887) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.84636, 1.91585) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.43229, 2.1922) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.15226, -1.05383) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.0695637, 0.44244) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.29245, 0.687079) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.43837, -1.70813) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.20797, -0.202282) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.586675, 1.66648) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.0841, -2.32815) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.81332, 1.8598) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.00764, 1.71178) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.41197, -1.58836) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.94562, -0.620053) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.07084, 0.395862) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.56022, 2.14839) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.27076, 1.80664) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.56663, -0.772067) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.52106, 1.65047) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.86525, -0.163796) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.00492, 0.291904) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.854054, 0.785921) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.92754, 2.20625) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.44393, 2.14027) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.9928, -2.05899) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.02068, -2.45861) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.08559, 1.0875) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.45575, 1.76658) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.40334, 0.340774) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.97551, 0.779351) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.69115, -2.16767) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.90954, -1.01965) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.9884, -2.02097) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.90088, -1.45383) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.262508, 1.16649) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.30815, -1.25056) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.60435, -1.66155) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.376003, -0.722154) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.38594, -1.42568) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.59432, -1.35577) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.9653, -1.93949) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.12251, 1.4997) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.71137, -2.35358) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.88112, 0.866983) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.58447, 1.68062) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.875686, 1.3967) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.44128, 0.276855) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.26528, -1.44447) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.85652, -2.25429) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.818652, 0.926432) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.53508, -1.29249) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.83022, 0.462325) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.49284, -0.0482838) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.0118101, 0.758776) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.46171, 0.51718) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.92784, 0.137145) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.34746, -0.286379) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.808286, 1.485) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.86941, -2.26638) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.42353, -1.67906) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.61689, 1.6415) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.91963, -2.1634) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.74616, 1.77115) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.39111, 0.00019064) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.56523, -1.15652) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.1302, 1.61819) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.576735, 0.676389) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](3.7065, -1.72841) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.38053, -1.32685) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.47915, -0.115713) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.96574, -0.79913) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.74748, 0.86677) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.84634, 2.4891) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.7526, 0.555496) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.72935, -0.429601) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.76479, 1.03131) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.21415, -0.795519) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.15522, -1.41542) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.75166, 0.295299) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.08106, -2.16765) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.59762, 2.36038) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.94823, -1.73845) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.40058, -0.368634) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.90197, 1.17084) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.5462, 0.874745) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.19526, 0.988554) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.84239, -2.2721) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.579082, 0.783485) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.34889, 1.47389) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.82409, 0.394484) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.10756, -0.54268) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.80436, 1.68115) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.20995, -1.71545) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.60658, -1.57753) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.693474, -1.88757) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.29137, 0.0866589) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.25569, 1.73417) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.186681, 2.41664) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.22412, -2.43683) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.45178, -2.32731) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.88239, 2.02078) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.80619, -1.78722) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](0.40288, -1.17111) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.34443, -2.1222) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.49276, -2.19283) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.04316, 0.702826) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.39096, -0.58447) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.56475, 1.32288) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.981685, 1.8696) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.718907, 1.96706) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.14893, -2.02351) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.76236, -0.834466) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.700408, 1.66459) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-2.15945, 2.4495) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-3.39087, 2.28037) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-0.919694, -1.97593) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-1.78885, 1.21516) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](1.64973, -2.36763) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](2.24951, 0.961059) circle (0.5mm);
\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](4.64156, -1.95312) circle (0.5mm);

\draw[line width=.2mm, color=color1!80!white, fill=color1!30!white](-4.78263, 0.653986) circle (0.5mm);



\fill[fill=white!10, even odd rule] plot [smooth cycle, tension=0.689] coordinates {(-5,0) (-2.5, 2.5) (1.5, 1.5) (5, 1.8) (3.5, -1)  (-1, -2.5)}
(-5.1, -2.6) rectangle ++(10.2,5.2);


\draw[line width=.2mm, color=color3!80!white] plot [smooth cycle, tension=0.689] coordinates {(-5,0) (-2.5, 2.5) (1.5, 1.5) (5, 1.8) (3.5, -1)  (-1, -2.5)};


\draw[line width=.1mm,-{Stealth}, <->] (-5.10263, 0.733986)--(-5.10263, 0.563986);
\node at (-5.30263, 0.653986) {$\varepsilon$};

\draw[line width=.1mm] (-4.99263, 0.713986)--(-4.72263, 0.713986);
\draw[line width=.1mm] (-4.99263, 0.593986)--(-4.72263, 0.593986);




\node at (4.0, 2.3) {\re{$\R^d \setminus \overline{D}$}};
\node at (1.9, -0.3) {\re{$\boldsymbol{D}$}};
\node at (-5.3, 2.5) {\footnotesize \bl{inhomogeneities randomly}};
\node at (-5.3, 2) {\footnotesize \bl{distributed in $D$}};

\draw[line width=.2mm,-{Stealth}] (-5, -2.5)--(-3.7,-1.6);
\node at (-4.8, -1.5) {$u^{inc}$};
\draw[line width=.2mm,-{Stealth}] (3.7, -1.6)--(5, -2.5);
\node at (4.9, -1.6) {$u_\varepsilon - u^{inc}$};




\end{tikzpicture}
